Denotational recurrence extraction for amortized analysis

A typical way of analyzing the time complexity of functional programs is to extract a recurrence expressing the running time of the program in terms of the size of its input, and then to solve the recurrence to obtain a big-O bound. For recurrence extraction to be compositional, it is also necessary to extract recurrences for the size of outputs of helper functions. Previous work has developed techniques for using logical relations to state a formal correctness theorem for a general recurrence extraction translation: a program is bounded by a recurrence when the operational cost is bounded by the extracted cost, and the output value is bounded, according to a value bounding relation defined by induction on types, by the extracted size. This previous work supports higher-order functions by viewing recurrences as programs in a lambda-calculus, or as mathematical entities in a denotational semantics thereof. In this paper, we extend these techniques to support amortized analysis, where costs are rearranged from one portion of a program to another to achieve more precise bounds. We give an intermediate language in which programs can be annotated according to the banker's method of amortized analysis; this language has an affine type system to ensure credits are not spent more than once. We give a recurrence extraction translation of this language into a recurrence language, a simply-typed lambda-calculus with a cost type, and state and prove a bounding logical relation expressing the correctness of this translation. The recurrence language has a denotational semantics in preorders, and we use this semantics to solve recurrences, e.g analyzing binary counters and splay trees.

==> figs/bc-poset.tex <==
% Exact:
%$$
%\scott{\norm{\texttt{inc}}_p} = \lambda \gamma. \lambda bs. \snrec(
%     \lambda \gamma.\lambda z. (2,1)
%     \lambda \gamma. \lambda  p. (\lambda x. \texttt{case}(
%                                               \lambda \gamma'. (2 + \pi_1\pi_1\pi_2\pi_2\pi_1 \gamma', 1 + \pi_2\pi_1\pi_2\pi_2\pi_1 \gamma'),
%                                               \lambda \gamma'. (\pi_1\pi_2\pi_2\pi_2\pi_1 \gamma', 1 +  \pi_2\pi_2\pi_2\pi_2\pi_1 \gamma')
%                                              )(((\gamma,p),x),\pi_1x)
%                                 (\pi_1 p,((0,\pi_1\pi_2 p),\pi_2 \pi_2 p))
%)
%$$
\begin{small}
\[
\begin{array}{l}
\scott{\norm{\texttt{inc}}_p} = \lambda \gamma. \lambda bs. \slrec(\lambda \gamma.\lambda z. (\framebox{2},1),\\
\hspace{12.5em}     \lambda \gamma. \lambda  p. \texttt{case}(\lambda x. (\framebox{2}, 1 + \pi_1\pi_2 p),\\
\hspace{18.25em}                                               \lambda x. (\framebox{$\pi_1\pi_2 \pi_2 p$}, 1 +  \pi_2\pi_2 \pi_2 p)\\
\hspace{18em}                                              )(\gamma',\pi_1 \pi_1 p)\\
\hspace{16em} \text{where } \gamma' = ((\gamma,p),(\pi_1 p,((0,\pi_1\pi_2 p),\pi_2 \pi_2 p)))\\
\hspace{12.25em}       )(\gamma,bs)\\

\scott{\norm{\texttt{set}}_p} = \lambda \gamma. (0,\lambda n.\snrec(\lambda \gamma'.\lambda x.(\framebox{$0$},0)\\
\hspace{12em} \lambda \gamma. \lambda p. (\framebox{$\pi_1\pi_2p + \pi_2(\scott{\norm{inc}_p}()(\pi_2 \pi_2 p))$},\pi_2(\scott{\norm{inc}_p}()(\pi_2 \pi_2 p)))
))

%\scott{\norm{\texttt{set}}} = \lambda \gamma . ($0$,\lambda n. \snrec(\lambda \gamma. \lambda x. (\framebox{$0$},0),\\
%\hspace{13em}                \lambda \gamma.\lambda p. (\framebox{$\pi_1\pi_2p + \pi_1(\scott{\norm{\texttt{inc}}_p}()(\pi_2\pi_2 p))$}, \\
%\hspace{16.5em}                                          \pi_2(\scott{\norm{\texttt{inc}}_p}()(\pi_2\pi_2 p))))\\
%\hspace{12.5em}                                         ((\gamma,n),n))
\end{array}
\]
\end{small}


==> figs/bc-rec.tex <==
$$
\begin{array}{l}
\cdot \vdash \norm{\texttt{inc}} := (0,\lambda bs. \texttt{lrec}(bs,\lambda\_. (2,\cons {(\inr {()})} {\elist}),\\
\hspace{9em} \lambda p. (\lambda x. \texttt{case}(\pi_1 x,\\
    \hspace{16em}\_. {(2 + (\pi_1 \pi_2 x)_c,\cons {(\inr {()})} {(\pi_1\pi_2 x)_p})} \\
    \hspace{16em}\_. {((\pi_2\pi_2 x)_c,\cons {(\inl {()})} {(\pi_2\pi_2 x)_p})})\\
 \hspace{10em})(\pi_1 p, ((0,\pi_1 \pi_2 p),\pi_2 \pi_2 p)))) : \bbbc \times (\listty{1 + 1} \to \bbbc \times \listty{1 + 1}
\\\\
\cdot \vdash \norm{\texttt{set}} := (0,\lambda n. \texttt{nrec}(n,\lambda \_. (0,\elist),\lambda u.
{(0,\lambda p. (\pi_2 p \; ())_c +_c \norm{\texttt{inc}}_p (\pi_2 p \; ())_p)_p}\\
\hspace{17em}(\pi_1 u,\lambda \_. \pi_2 u)
)) : \bbbc \times (\N \to \bbbc \times \listty{1 + 1})
\end{array}
$$


==> figs/bc-term.tex <==
\begin{small}
  $$
\begin{array}{l}
\cdot \vdash_0 \texttt{inc} := \lambda b. \texttt{lrec}(b,\lambda \_. \tick {\cons {\wait 1 ({\inl ({\save 1 1 {()}})}) } {\elist} },\\
  \hspace{4em} \texttt{save}^{\infty}_0 (\lambda (a,tr). \texttt{case}_1(a,\_.{\tick {\cons {\wait 1 ({\inl ({\save 1 1 {()}})})} {\pi_1 tr} } },\\
      \hspace{15.75em} y. \texttt{transfer}_1 \; !^1_1 \_ = y \; \texttt{to} \\
       \hspace{17em} {\disc 1 {(\tick {\cons {\inl {()}} {\pi_2 tr}})}}))) : \listty {\texttt{bit}} \loli \listty {\texttt{bit}}
\\\\
\vdash_{0} \texttt{set} := \lambda n. \texttt{nrec}(n,\lambda \_. \elist,
  \texttt{save}^\infty_0(\lambda p.
   \asplit 1 {p} {\_} x {\texttt{inc} \; (x \; ())}
  )
) : \N \loli \listty{\texttt{bit}}
\end{array}
$$
\end{small}


==> figs/ghost-loop.tex <==
\[
\begin{array}{rcl}
 N_1 & = & {\lambda \_. \pack \alpha 0 {(\save 1 0 {()})}}\\
 N_2 & = & {\lambda (\_,(\alpha,\save \alpha 1 {()})). \wait 1 {(\pack \beta {\alpha + 1} {\save {\alpha + 1} {1} {()}})}}\\
\texttt{spawn}(n) &=& \nrec {n} {N_1} {\save \infty 0 {N_2}}  : \exists \alpha . !_\alpha^1 1
\end{array}
\]


==> figs/la-bnf.tex <==
\begin{small}
\[\begin{array}{lll}
\text{Types} & A,B,C & ::= \N \; | \; \listty A \; |\; A \loli B \;|\; A \otimes B \;|\; A \oplus B \;|\; A \amp B \;|\; !^k_\ell A\\
\text{Terms} & M,N & ::= x \; | \; \texttt{tick} \, ;\, M \;|\; \texttt{create}_\ell \; M \;|\; \texttt{spend}_\ell \; M \;|\;
\texttt{save}^k_\ell \; M  \;|\; \tsfer {k'} k {\ell} x M N\\
&& \quad | \; \lambda x.M \;|\; M \; N \;|\; \inl M \;|\; \inr M \;|\;
\texttt{case}_{k'}(M,x.N_1,y.N_2) \;|\; \amppair{M}{N} \;|\;
\pi_1 M \;|\; \pi_2 M\\
&& \quad |\; \texttt{split}(M,\, x.y.N) \;|\;
0 \;|\; S(M) \;|\; \texttt{nrec}(M,N_1,N_2) \;|\; \texttt{[]} \;|\;
\cons{M}{N} \;|\; \texttt{lrec}(M,N_1,N_2)\\
\end{array}
\]
\end{small}


==> figs/la-ex-rules.tex <==
\begin{small}
  \[
  \begin{array}{cc}
\infer{\Delta | \Gamma \vdash_f \pack \alpha c M : \exists \alpha . A}{\Delta | \Gamma \vdash_f M : A[c/\alpha] & \Delta,\alpha \vdash A & \Delta \vdash c \texttt{ credit}}
&
\infer{\pack \alpha \ell M \downarrow^{(n,r)} \pack \alpha \ell v}{M \downarrow^{(n,r)} v}
\\
\infer{\Delta | \Gamma \vdash_{f + g} \unpack \alpha x M N : C}{\Delta | \Gamma \vdash_f M : \exists \alpha.A & \Delta,\alpha|\Gamma,x : A \vdash_{g+x} N : C & \Delta \vdash C}
&
\infer{\unpack \alpha x M N \downarrow^{(n_1+n_2,r_1+r_2)} v}{M \downarrow^{(n_1,r_1)} \pack \alpha\ell {v_1} & N[\ell/\alpha,v_1/x] \downarrow^{(n_2,r_2)} v}
  \end{array}
  \]
\end{small}


==> figs/la-sem-rules.tex <==
\begin{small}
  \begin{mathpar}
\infer{\tick M \downarrow^{(1+n,r)} v}{M \downarrow^{(n,r)} v}

\infer{\wait {\ell} M \downarrow^{(n,r+\ell)} v}
{M \downarrow^{(n,r)} v}

\infer{\disc {\ell} M \downarrow^{(n,r-\ell)} v}
{M \downarrow^{(n,r)} v}

\\

\infer{
\save k {\ell} M \downarrow^{(n,kr)} \save k {\ell} v
}{
M \downarrow^{(n,r)} v
}

\infer{
\tsfer {k'} k {\ell} x M N \downarrow^{(n_1 + n_2,k'r_1 + r_2)} v
}{
M \downarrow^{(n_1,r_1)} \save k {\ell} {v_1} & N[v_1/x] \downarrow^{(n_2,r_2)} v
}

\\

\infer{\lambda x.M \downarrow^{(0,0)} \lambda x.M}{}
\qquad
\infer{
M \; N \downarrow^{(n_1+n_2+n_3,r_1+r_2+r_3)} v
}{
  M \downarrow^{(n_1,r_1)} \lambda x.M'&
  N \downarrow^{(n_2,r_2)}v_1&
  M'[v_1/x] \downarrow^{(n_3,r_3)} v
}
\\

\infer{
\inr M \downarrow^{(n,r)} \inr v
}{
M \downarrow^{(n,r)} v
}
\qquad
\infer{
\acase {k'} M x {N_1} y {N_2} \downarrow^{(n_1+n_2,k'r_1+r_2)} v
}{
M \downarrow^{(n_1,r_1)} \inr v_1
&
N_2[v_1/x] \downarrow^{(n_2,r_2)} v
}

\\

\infer{
\inl M \downarrow^{(n,r)} \inl v
}{
M \downarrow^{(n,r)} v
}
\qquad
\infer{
\acase {k'} M x {N_1} y {N_2} \downarrow^{(n_1+n_2,k'r_1+r_2)} v
}{
M \downarrow^{(n_1,r_1)} \inl v_1
&
N_1[v_1/x] \downarrow^{(n_2,r_2)} v
}

\\

\infer{\amppair M N \downarrow^{(0,0)} \amppair M N}{}
 
\infer{\pi_i M \downarrow^{(n_1+n_2,r_1+r_2)} v}{M \downarrow^{(n_1,r_1)} \amppair {N_1} {N_2} & N_i \downarrow^{(n_2,r_2)} v}

\\


\infer{(M,N) \downarrow^{(n_1+n_1,r_1+r_2) }(v_1,v_2)}{
M \downarrow^{(n_1,r_1)} v_1
&
N \downarrow^{(n_2,r_2)} v_2
}

\infer{\asplit {k'} M x y N \downarrow^{(n_1 + n_2,k'r_1 + r_2)} v}{
M \downarrow^{(n_1,r_1)} (v_1,v_2)
&
N[v_1/x,v_2/y] \downarrow^{(n_2,r_2)} v
}

\\

\infer{0 \downarrow^{(0,0)} 0}{}

\infer{
S(M) \downarrow^{(n,r)} S(v)
}{M \downarrow^{(n,r)} v}

\infer{(\,) \downarrow^{(0,0)} (\,)}{}


\\

\infer{
\nrec M {N_1} {N_2} \downarrow^{(n_1+n_2+n_3+n_4,r_1+r_2+r_3 + r_4)} v
}{
M \downarrow^{(n_1,r_1)} 0
& N_1 \downarrow^{(n_2,r_2)} \lambda x.N_1'
& N_2 \downarrow^{(n_3,r_3)} v'
& N_1'[()/x] \downarrow^{(n_4,r_4)} v
}

\\

\infer{
\nrec M {N_1} {N_2} \downarrow^{(n_1+n_2+n_3+n_4,r_1+r_2+r_3+r_4)} v
}{
\begin{array}{l}
M \downarrow^{(n_1,r_1)} S(v_1)\\
N_2 \downarrow^{(n_2,r_2)} \save \infty 0 {(\lambda x.N_2')}\\
N_1 \downarrow^{(n_3,r_3)} \lambda x.N_1'\\
N_2'[(v_1,\lambda z. {(\nrec {v_1} {\lambda x.N_1'} {\save \infty 0 {(\lambda x.N_2')}} )}) / x] \downarrow^{(n_4,r_4)} v
\end{array}
}

\\


\infer{\lrec M {N_1} {N_2} \downarrow^{(n_1+n_2+n_3+n_4,r_1+r_2+r_3+r_4)} v}
{M \downarrow^{(n_1,r_1)} [] & N_1 \downarrow^{(n_2,r_2)} \lambda x.N_1'
& N_2 \downarrow^{(n_3,r_3)} \save \infty 0 {(\lambda x.N_2')} & N_1'[()/x] \downarrow^{(n_4,r_4)} v
}

\infer{\lrec M {N_1} {N_2} \downarrow^{(n_1+n_2+n_3+n_4,r_1+r_2+r_3+r_4)} v}
{
\begin{array}{l}
M \downarrow^{(n_1,r_1)} \cons {v_1} {v_2} \\
N_2 \downarrow^{(n_2,r_2)} \save \infty 0 {(\lambda x.N_2')}\\
N_1 \downarrow^{(n_3,r_3)} \lambda x.N_1'\\
N_2'[(v_1,\amppair {v_2} {\lrec {v_2} {\lambda x.N_1'} {\save \infty 0 (\lambda x.N_2')} })/x] \downarrow^{(n_4,r_4)} v
\end{array}
}

\end{mathpar}
\end{small}


==> figs/la-ty-rules.tex <==
\begin{small}
  \begin{mathpar}

\text{Admissible:}
\qquad
\infer{\Gamma \vdash_g M : A}
      {\Gamma \vdash_f M : A & g \ge f}
\qquad
\infer{\Gamma,y:B \vdash_{f+0y} M : A}
      {\Gamma \vdash_f M : A}
\qquad
\infer{\Gamma \vdash_{g[f/x]} N[M/x] : B}
      {\Gamma \vdash_f M : A&
        \Gamma, x : A \vdash_g N : B &
      }

\end{mathpar}

\hrule

\begin{mathpar}

\infer{\Gamma, x : A \vdash_{f+x} x : A}{}

\infer{\Gamma \vdash_f \tick M : A}{\Gamma \vdash_f M : A}

\infer{\Gamma \vdash_f \wait \ell M : A}
{\Gamma \vdash_{f+\ell} M : A}

\infer{\Gamma \vdash_{f+\ell} \disc \ell M : A}
{\Gamma \vdash_f M : A}

\\

\infer{
\Gamma \vdash_g \save k \ell M : !^k_\ell A
}{
\Gamma \vdash_f M : A
& kf+\ell \leq g
}

\infer{
\Gamma \vdash_{k'f+g} \tsfer {k'} k \ell x M N : B
}{
\Gamma \vdash_f M : !^k_\ell A & \Gamma,x : A \vdash_{g+k'(kx+\ell)} N : B
}
\\

\infer{
\Gamma \vdash_f \lambda x.M : A \loli B
}{
\Gamma, x : A \vdash_{f + x} M : B
}

\infer{
\Gamma \vdash_{f + g} M \; N : B
}
{
\Gamma \vdash_f M : A \loli B & \Gamma \vdash_g N : A
}
\\

\infer{
\Gamma \vdash_f \inl M : A \oplus B
}{\Gamma \vdash_f M : A}

\infer{
\Gamma \vdash_f \inr M : A \oplus B
}{\Gamma \vdash_f M : B}

\infer{
\Gamma \vdash_{k'f + g} \acase {k'} M x {N_1} y {N_2} : C
}{
  \begin{array}{l}
    \Gamma \vdash_f M : A \oplus B \\
    \Gamma, x : A \vdash_{g+k'x} N_1 : C \\ \Gamma, y : B \vdash_{g+k'y}
    N_2 : C
  \end{array}
}

\\

\infer{\Gamma \vdash_f \amppair M N : A \amp B}{\Gamma \vdash_f M : A & \Gamma \vdash_f N : B}
\qquad
\infer{\Gamma \vdash_f \pi_i M : A_i}{\Gamma \vdash_f M : A_1 \amp A_2}
 
\\

\infer{\Gamma \vdash_f () : 1}{}

\infer{\Gamma \vdash_{f+g} (M,N) : A \tensor B}{\Gamma \vdash_f M : A & \Gamma \vdash_g N : B}

\infer{\Gamma \vdash_{k'f+g} \asplit {k'} M x y N : C}{\Gamma \vdash_f M : A \tensor B & \Gamma,x:A,y:B \vdash_{g+k'(x+y)} N : C}

\\

\infer{
\Gamma \vdash_f 0 : \N
}{}

\infer{
\Gamma \vdash_f S(M) : \N
}{
\Gamma \vdash_f M : \N
}

\infer{
\Gamma \vdash_{f+g_1+g_2} \nrec M {N_1} {N_2} : C
}{
  \begin{array}{l}
    \Gamma \vdash_f M : \N
    \\
\Gamma \vdash_{g_1} N_1 : 1 \loli C
\\
\Gamma\vdash_{g_2} N_2 : !_0^\infty(\N \otimes (1 \loli C) \loli C)
  \end{array}
}


\\

\infer{\Gamma \vdash_f \elist : \listty A}{}
\qquad
\infer{\Gamma \vdash_{f+g} \cons{M_1}{M_2} : \listty A}{
\Gamma \vdash_f M_1 : A
&
\Gamma \vdash_g M_2 : \listty A
}
\qquad
\infer{\Gamma \vdash_{f+g_1+g_2} \lrec M {N_1} {N_2} : C}
      {\begin{array}{l}
          \Gamma \vdash_f M : \listty A \\
          \Gamma \vdash_{g_1} N_1 : 1 \loli C \\
          \Gamma \vdash_{g_2} N_2 : !_0^\infty(A\tensor(\listty A \amp
          C) \loli C)
        \end{array}}

\end{mathpar}
\end{small}


==> figs/lc-ex.tex <==
\begin{small}
  \[
  \begin{array}{rcl}
\angles{\exists \alpha. A} & = & \$ \times \angles{A}\\
\norm{\pack \alpha c M} & = & (\norm{M}_c,(c,\norm{M}_p))\\
\norm{\unpack \alpha x M N}  &= & \norm{M}_c +_c \norm{N}[\pi_1\norm{M}_p/\alpha,\pi_2\norm{M}_p/x]\\
\norm{\wait c M} & = & (\toC{c} + \norm{M}_c,\norm{M}_)\\
\norm{\disc c M} & = & (-\toC{c} + \norm{M}_c,\norm{M}_p)\\
  \end{array}
  \]
\end{small}


==> figs/lc-rules.tex <==
\begin{small}
  \begin{mathpar}
\infer{
\Gamma, x : T \vdash x : T
}{}
\qquad
\infer{
\Gamma \vdash k : \bbbc
}{
k \in \mathbb{Z}
}
\qquad
\infer{
\Gamma \vdash E_1 + E_2 : \bbbc
}{
\Gamma \vdash E_1 : \bbbc
&
\Gamma \vdash E_2 : \bbbc
}
\qquad
\infer{
\Gamma \vdash () : 1
}{}

\\

\infer{
\Gamma \vdash E_1 \; E_2 : T_2
}{
\Gamma \vdash E_1 : T_1 \to T_2
&
\Gamma \vdash E_2 : T_1
}
\qquad
\infer{
\Gamma \vdash \lambda x.E : T_1 \to T_2
}{
\Gamma, x : T_1 \vdash E : T_2
}
\qquad
\infer{
\Gamma \vdash (E_1,E_2) : T_1 \times T_2
}{
\Gamma \vdash E_1 : T_1
&
\Gamma \vdash E_2 : T_2
}
\qquad
\infer{
\Gamma \vdash \pi_i E : T_i
}{
\Gamma \vdash E : T_1 \times T_2
}

\\

\infer{
\Gamma \vdash \inl E : T_1 + T_2
}{
\Gamma \vdash E : T_1
}
\qquad
\infer{
\Gamma \vdash \inr E : T_1 + T_2
}{
\Gamma \vdash E : T_2
}
\qquad
\infer{
\Gamma \vdash \ccase E x {E_1} y {E_2} : T
}{
\Gamma \vdash E : T_1 + T_2
&
\Gamma, x : T_1 \vdash E_1 : T
&
\Gamma, y : T_2 \vdash E_2 : T
}

\\

\infer{
\Gamma \vdash 0 : \N
}{}
\qquad
\infer{
\Gamma \vdash S(E) : \N
}{
\Gamma \vdash E : \N
}
\qquad
\infer{
\Gamma \vdash \nrec {E} {E_1} {E_2} : T
}{
\Gamma \vdash E : \N
&
\Gamma \vdash E_1 : 1 \to T
&
\Gamma \vdash E_2 : \N \times T \to T
}

\\

\infer{
\Gamma \vdash \elist : \listty T
}{}
\qquad
\infer{
\Gamma \vdash \cons {E_1} {E_2} : \listty T
}{
\Gamma \vdash E_1 : T
&
\Gamma \vdash E_2 : \listty T
}
\qquad
\infer{
\Gamma \vdash \lrec E {E_1} {E_2} : T
}{
  \begin{array}{l}
    \Gamma \vdash E : \listty {T_1}\\
\Gamma \vdash E_1 : 1 \to T\\
\Gamma \vdash E_2 : T_1\times(\listty {T_1} \times T) \to T
  \end{array}
}
\end{mathpar}
\end{small}


==> figs/pipeline.tex <==
\tikzset
{
		line cap = butt ,
		line join = bevel ,
		arrows = -> ,
		> = angle 60 ,
		auto = left ,
		text depth = 0.25ex , % needed for baseline alignment (TiKZ quirk)
		align = center ,
}

\begin{tikzpicture}
	% nodes
	\node (source) at (0,0) {Source \\ language};
	\node [draw] at ($(source) + (3.5,0)$ ) (affine) {Intermediate \\ language $\lambda^A$};
	\node [draw] at ($(affine) + (3.5,0)$ ) (syntactic) {Recurrence \\ language $\lambda^\bbbc$};
	\node [draw] at ($(syntactic) + (3.5,0)$) (semantic) {Semantic \\ recurrences} ;
	
	\draw[dotted] (source) to node [auto] {Annotate} (affine);
	\draw (affine) to node [auto] {$\norm{-}$} (syntactic);
	\draw (syntactic) to node [auto] {$\scott{-}$} (semantic);
	\draw[dotted, loop above] (semantic) to node [auto] {Solve} (semantic);
	
	%\node (source) at (0 , 0) {source \\ language} ;
	%\node (syntactic recurrence) at (3/2 , 0) {recurrence \\ language \\ (syntactic recurrence)} ;
	%\node (semantic recurrence) at (5/2 , 0) {denotational  cost \\ semantics \\ (semantic recurrence)} ;
	%\node [draw , dashed] (extraction) at ($ (source) + (4/6 , 0) $) {recurrence \\ extraction} ;
	%\draw (source) to (extraction) ;
	%\draw (extraction) to (syntactic recurrence) ;
	%\draw (syntactic recurrence) to (semantic recurrence) ;
	%\draw (syntactic recurrence) to node [auto] {$\scott{-}$} (semantic recurrence) ;
\end{tikzpicture}


==> figs/rec-extr.tex <==
% \begin{small}
% \[
% \begin{array}{l}
% \norm{A} = \bbbc \times \angles{A} \\
% \angles{!^k_\ell A} = \angles{A} \\
% \angles{1} = 1 \\
% \angles{A \otimes B} = \angles{A} \times \angles{B} \\
% \angles{A \oplus B} = \angles{A} + \angles{B} \\
% \angles{A \loli B} = \angles{A} \to \norm{B} \\
% \angles{A \amp B} = \norm{A} \times \norm{B} \\
% \angles{\N} = \N \\
% \angles{\listty A} = \listty {\angles A} \\
% \\
% \norm{x} = (0,x)\\
% \norm{()} = (0,())\\
% \norm{\tick M} = 1 +_c \norm{M}\\
% \norm{(M,N)} = (\norm{M}_c + \norm{N}_c,(\norm{M}_p,\norm{N}_p))\\
% \norm{\asplit {k'} M x y N} = k'\norm{M}_c +_c \norm{N}[\pi_1\norm{M}_p/x,\pi_2\norm{M}_p/y]\\
% \norm{\lambda x.M} = (0,\lambda x.\norm{M})\\
% \norm{M \; N} = (\norm{M}_c + \norm{N}_c) +_c \norm{M}_p \; \norm{N}_p\\
% \norm{\inl M} = (\norm{M}_c,\inl {\norm{M}_p})\\
% \norm{\inr M} = (\norm{M}_c,\inr {\norm{M}_p})\\
% \norm{\acase {k'} M x {N_1} y {N_2}} = k'\norm{M}_c + \ccase {\norm{M}_p} x {\norm{N_1}} y {\norm{N_2}}\\
% \norm{0} = (0,0)\\
% \norm{S(M)} = (\norm{M}_c,S(\norm{M}_p))\\
% \norm{\elist} = (0,\elist)\\
% \norm{\cons M N} = (\norm{M}_c + \norm{N}_c,\cons {\norm{M}_p} {\norm{N}_p})\\
% \norm{\tsfer {k'} k \ell x M N} = k'\norm{M}_c +_c \norm{N}[\norm{M}_p/x]\\
% \norm{\save k \ell M} = (k\norm{M}_c,\norm{M}_p)\\
% \norm{\wait \ell M} = \ell +_c \norm{M}\\
% \norm{\disc \ell M} = (-\ell) +_c \norm{M}\\
% \norm{\amppair M N} = (0,(\norm{M},\norm{N}))\\
% \norm{\pi_i M} = \norm{M}_c +_c \pi_i\left(\norm{M}_p\right)\\
% \norm{\nrec M {N_1} {N_2}} = (\norm{M}_c + \norm{N_1}_c + \norm{N_2}_c) +_c \nrec {\norm{M}_p} {\norm{N_1}_p} {\lambda x. \norm{N_2}_p(\pi_1 x,\lambda z.\pi_2 x)}\\
% \norm{\lrec M {N_1} {N_2}}=(\norm{M}_c+\norm{N_1}_c+\norm{N_2}_c)+_c\lrec {\norm{M}_p} {\norm{N_1}_p} {\lambda x. \norm{N_2}_p (\pi_1 x,((0,\pi_1 \pi_2 x),\pi_2\pi_2 x)) }\\
% \end{array}
% \]
% \end{small}

\begin{small}
\[
\begin{array}{c}
\norm{A} = \bbbc \times \angles{A} \\
\angles{1} = 1 \qquad
\angles{A \otimes B} = \angles{A} \times \angles{B}\qquad
\angles{A \oplus B} = \angles{A} + \angles{B}\qquad
\angles{A \loli B} = \angles{A} \to \norm{B} \\
\angles{!^k_\ell A} = \angles{A} \qquad
\angles{A \amp B} = \norm{A} \times \norm{B} \\
\angles{\N} = \N\qquad
\angles{\listty A} = \listty {\angles A} \\
\end{array}
\]

\[
\begin{array}{c}
\norm{x} = (0,x) \\
\norm{()} = (0,()) \qquad
\norm{(M,N)} = (\norm{M}_c + \norm{N}_c,(\norm{M}_p,\norm{N}_p)) \qquad
\norm{\pi_i M} = \norm{M}_c +_c \pi_i\left(\norm{M}_p\right)\\ \\
\norm{\inl M} = (\norm{M}_c,\inl {\norm{M}_p}) \qquad
\norm{\inr M} = (\norm{M}_c,\inr {\norm{M}_p})\\
\norm{\acase {k'} M x {N_1} y {N_2}} = k'\norm{M}_c + \ccase {\norm{M}_p} x {\norm{N_1}} y {\norm{N_2}}\\ \\
\norm{\lambda x.M} = (0,\lambda x.\norm{M}) \qquad
\norm{M \; N} = (\norm{M}_c + \norm{N}_c) +_c \norm{M}_p \; \norm{N}_p\\ \\
\norm{\amppair M N} = (0,(\norm{M},\norm{N}))\\
\norm{\asplit {k'} M x y N} = k'\norm{M}_c +_c \norm{N}[\pi_1\norm{M}_p/x,\pi_2\norm{M}_p/y]\\ \\
\norm{0} = (0,0) \qquad
\norm{S(M)} = (\norm{M}_c,S(\norm{M}_p)) \\ \\
\norm{\elist} = (0,\elist) \qquad
\norm{\cons M N} = (\norm{M}_c + \norm{N}_c,\cons {\norm{M}_p} {\norm{N}_p}) \\ \\
\norm{\tick M} = 1 +_c \norm{M}\\
\norm{\tsfer {k'} k \ell x M N} = k'\norm{M}_c +_c \norm{N}[\norm{M}_p/x] \qquad
\norm{\save k \ell M} = (k\norm{M}_c,\norm{M}_p)\\
\norm{\wait \ell M} = \ell +_c \norm{M} \qquad
\norm{\disc \ell M} = (-\ell) +_c \norm{M}\\ \\
\norm{\nrec M {N_1} {N_2}} = (\norm{M}_c + \norm{N_1}_c + \norm{N_2}_c) +_c \nrec {\norm{M}_p} {\norm{N_1}_p} {\lambda x. \norm{N_2}_p(\pi_1 x,\lambda z.\pi_2 x)}\\
\hspace{-10em}\norm{\lrec M {N_1} {N_2}}=(\norm{M}_c+\norm{N_1}_c+\norm{N_2}_c)+_c\\
\hspace{12em}\lrec {\norm{M}_p} {\norm{N_1}_p} {\lambda x. \norm{N_2}_p (\pi_1 x,((0,\pi_1 \pi_2 x),\pi_2\pi_2 x)) }\\
\end{array}
\]
\end{small}


==> figs/sem-interp.tex <==
\begin{small}
\[
\begin{array}{l}
\scott{\bbbc} = \mathbb{Z} \cup \{\infty\} \\
\scott{\N} = \N \cup \{\infty\}\\
\scott{\listty T} = \N \cup \{\infty\}\\
%% \scott{T_1 \times T_2} = \scott{T_1} \times \scott{T_2}\\
\scott{T_1 + T_2} = \left(\scott{T_1} + \scott{T_2}\right)/\sim \text{where } \inl{\infty} \sim \inr{\infty} \\
%% \scott{T_1 \to T_2} = \scott{T_2}^{\scott{T_1}}\\
\\
\scott{\Gamma,x:T, \Gamma' \vdash x : T} = \pi_1^k ; \pi_2 \text{ where } \left|\Gamma'\right| = k\\
\\
\scott{\Gamma \vdash k : \bbbc} = \const k\\
\scott{\Gamma \vdash E_1 + E_2 : \bbbc} = (\scott{\Gamma \vdash E_1 : \bbbc},\scott{\Gamma \vdash E_2 : \bbbc}) ; +\\
\\
\scott{\Gamma \vdash () : 1} = \const {()}\\
\\

\scott{\Gamma \vdash \inl E : T_1 + T_2} = \scott{\Gamma \vdash E : T_1} ; \texttt{inl}\\

\scott{\Gamma \vdash \inr E : E_1 + E_2} = \scott{\Gamma \vdash E : E_2} ; \texttt{inr}\\
\scott{\Gamma \vdash \ccase {E} x {E_1} y {E_2} : T} = \left(1_{\scott{\Gamma}},\scott{\Gamma \vdash E : T_1 + T_2}\right) ; \scase(\scott{\Gamma,x : T_1 \vdash E_1 : T},\scott{\Gamma, y : T_2 \vdash E_2 : T})\\
\texttt{scase} \in \Hom_{Poset}\left(C^{G \times A}\times C^{G \times B},C^{G\times(A + B)}\right)\\
\scase(f,g)(\gamma,\inl a) = f(\gamma,a) \vee g(\gamma,\infty)\\
\scase(f,g)(\gamma,\inr b) = f(\gamma,\infty) \vee g(\gamma,b)\\
\\

%% \scott{\Gamma \vdash \lambda x.E : T_1 \to T_2} = \curry{\scott{\Gamma,x : T_1 \vdash E : T_2}}\\
%% \scott{\Gamma \vdash E_1 E_2 : T_2} = (\scott{\Gamma \vdash E_1 : T_1 \to T_2},\scott{\Gamma \vdash E_2 : T_1});\texttt{ev}
%% \\
%% \\

%% \scott{\Gamma \vdash (E_1,E_2) : T_1 \times T_2} = (\scott{\Gamma \vdash E_1 : T_1},\scott{\Gamma \vdash E_2 : T_2})\\
%% \scott{\Gamma \vdash \pi_i E : T_i} = \scott{\Gamma \vdash E : T_1 \times T_2} ; \pi_i\\
%% \\

\scott{\Gamma \vdash 0 : \N} = \const 0\\
\scott{\Gamma \vdash S(M) : \N} = \scott{\Gamma \vdash M : \N} ; S\\
\scott{\Gamma \vdash \nrec {E} {E_1} {E_2} : T} = \left(1_{\scott{\Gamma}}, \scott{\Gamma \vdash E : \N}\right) ; \snrec(\scott{\Gamma \vdash E_1 : 1 \to T},\scott{\Gamma \vdash E_2 : \N\times T \to T})\\
\texttt{snrec} \in \Hom_{Poset}\left({\left(C^1\right)}^G\times {\left(C^{\N\times C}\right)}^G,C^{G\times\N}\right)\\
\snrec(f,g)(\gamma,0) = f(\gamma)()\\
\snrec(f,g)(\gamma,n+1) = g(\gamma)(n,\snrec(f,g)(\gamma,n)) \vee f(\gamma)()\\

\\
\scott{\Gamma \vdash \elist : \listty A} = \const 0\\
\scott{\Gamma \vdash \cons {E_1} {E_2} : \listty A} = \scott{\Gamma \vdash E_2 : \listty A} ; S\\
\scott{\Gamma \vdash \lrec E {E_1} {E_2} : T} = \left(1_{\scott{\Gamma}}, \scott{\Gamma \vdash E : \listty T'}\right) ; \\
\hspace{11em}\slrec(\scott{\Gamma \vdash E_1 : 1 \to T},\scott{\Gamma \vdash E_2 : T' \times (\listty T' \times T) \to T})\\
\texttt{slrec} \in  \Hom_{Poset}\left({\left(C^1\right)^G} \times {\left(C^{A \times (\N \times C)}\right)^G},C^{G \times \N}\right)\\
\slrec(f,g)(\gamma,0) = f(\gamma)()\\
\slrec(f,g)(\gamma,n+1) = g(\gamma)(\infty,(n,\slrec(f,g)(\gamma,n))) \vee f(\gamma)()\\

\end{array}
\]
\end{small}


==> figs/split.tex <==
% \begin{small}
%   $$
% \begin{array}{l}
% \lambda ((\alpha,\save \infty \alpha x),n_1,(\beta,\save \infty \beta y),n_2,(\gamma,\save \infty \gamma z),n_3,a_{11},a_{12},a_{21},a_{22}).\\
% \hspace{1em} \texttt{if } x \geq p \mathbin{\&\&} y \geq p \texttt{then} \, \texttt{tick} ; \; \texttt{let}\\
%  \hspace{3em} (small,big) = \disc {\alpha + \beta} {(\texttt{split}(p,a_{11}))}\\
%  \hspace{3em} d = N(\pack \alpha \gamma {(\save \infty \gamma z)},n_3,a_{21},a_{22})\\
%  \hspace{3em} n_{12} = \texttt{size}(a_{12})\\
%  \hspace{3em} n_{big} = \texttt{size}(big)\\
%  \hspace{3em} t'_{size} = 1 + n_{12} + n_3 \\
%  \hspace{3em} s'_{size} = 2 + n_{big} + n_{12} + n_3\\
%  \hspace{3em} ((\alpha',\_),(\beta',\_)) = (\texttt{spawn}(\varphi(t'_{size})),\texttt{spawn}(\varphi(s'_{size})))\\
%  \hspace{3em} t' = N(\pack \alpha {\alpha'} {(\save \infty {\alpha'} x)},t'_{size},a_{12},d)\\
%  \hspace{3em} s' = N(\pack \alpha {\beta'} {(\save \infty {\beta'} y)},s'_{size},big,t')\\
% \hspace{2.5em}\texttt{in} \, (small,s') \, \texttt{end}\\
% \hspace{1em} \texttt{else} \ldots
% \end{array}
% $$
% \end{small}

\begin{small}
  $$
\begin{array}{l}
\lambda ((\alpha,\save \infty \alpha x),n_1,(\beta,\save \infty \beta y),n_2,(\gamma,\save \infty \gamma z),n_3,a_{11},a_{12},a_{21},a_{22}).\\
\texttt{if } x \geq p \mathbin{\&\&} y \geq p \texttt{then} \, \texttt{tick} ; \; \texttt{let}\\
 \hspace{2em} 
 \begin{array}{l@{\,}c@{\,}ll@{\,}c@{\,}l}
 (small,big) &=& \disc {\alpha + \beta} {(\texttt{split}(p,a_{11}))} & 
 d &=& N(\pack \alpha \gamma {(\save \infty \gamma z)},n_3,a_{21},a_{22})\\
 n_{12} &=& \texttt{size}(a_{12}) &
 n_{big} &=& \texttt{size}(big)\\
 t'_{size} &=& 1 + n_{12} + n_3 &
 s'_{size} &=& 2 + n_{big} + n_{12} + n_3\\
 ((\alpha',\_),(\beta',\_)) &=& (\texttt{spawn}(\varphi(t'_{size})),\texttt{spawn}(\varphi(s'_{size}))) &
 t' &=& N(\pack \alpha {\alpha'} {(\save \infty {\alpha'} x)},t'_{size},a_{12},d)\\
 s' &=& N(\pack \alpha {\beta'} {(\save \infty {\beta'} y)},s'_{size},big,t')
 \end{array} \\
\hspace{1em}\texttt{in} \, (small,s') \, \texttt{end}\\
\texttt{else} \ldots
\end{array}
$$
\end{small}


==> figs/syn-ord.tex <==
\begin{mathpar}

  \mathcal{C} ::= [] \enskip 
              | \enskip \pi_0 \mathcal{C} \enskip 
              | \enskip \pi_1 \mathcal{C} \enskip
              | \enskip \mathcal{C} \; E \enskip
              | \enskip \ccase {\mathcal{C}} x {E} y {E'} \enskip 
              | \enskip \nrec {\mathcal{C}} {E_1} {E_2} \enskip
              | \enskip \lrec {\mathcal{C}} {E_1} {E_2}

\infer{
\Gamma \vdash \mathcal{C}[E_0] \leq_T \mathcal{C}[E_1]
}{
\Gamma, x : T' \vdash \mathcal{C}[x] : T
&
\Gamma \vdash E_0 \leq_{T'} E_1
}

\infer{
\Gamma \vdash E \leq_T E
}{}

\infer{
\Gamma \vdash E_1 \leq_T E_3
}{
\Gamma \vdash E_1 \leq_T E_2
&
\Gamma \vdash E_2 \leq_T E_3
}

\infer{
\Gamma \vdash E_1[E/x] \leq_T \ccase {\inl E} x {E_1} y {E_2}
}{}

\infer{
\Gamma \vdash E_2[E/x] \leq_T \ccase {\inr E} x {E_1} y {E_2}
}{}

\infer{
\Gamma \vdash E[E'/x] \leq_T (\lambda x.E) \; E'
}{}

\infer{
\Gamma \vdash E_i \leq_{T_i} \pi_i(E_1,E_2)
}{}
\\
\infer{
\Gamma \vdash E_1 \; () \leq_T \nrec 0 {E_1} {E_2}
}{}

\infer{
\Gamma \vdash E_2 \; (E,\nrec E {E_1} {E_2}) \leq_T \nrec {S(E)} {E_1} {E_2}
}{}
\\
\infer{
\Gamma \vdash E_1 \; () \leq_T \lrec {\elist} {E_1} {E_2}
}{}

\infer{
\Gamma \vdash E_2 \; (E,(E', \lrec {E'} {E_1} {E_2})) \leq_T \lrec {\cons {E} {E'}} {E_1} {E_2}
}{}

\end{mathpar}


==> figs/trec-rules.tex <==

\begin{mathpar}
\text{$\lambda^A$ rules:} \qquad
\infer{\Delta | \Gamma \vdash_f \texttt{Emp} : \tree A}{}

\infer{\Delta | \Gamma \vdash_{f_1+f_2+g_1+g_2} N(M_1,M_2,N_1,N_2) : \tree A}
{
\Delta | \Gamma \vdash_{f_1} M_1 : A &
\Delta | \Gamma \vdash_{f_2} M_2 : \N &
\Delta | \Gamma \vdash_{g_1} N_1 : \tree A &
\Delta | \Gamma \vdash_{g_2} N_2 : \tree A
}\\

\infer{\Delta | \Gamma \vdash_{f + \sum_{i=1}^5 g_i} \trec M {N_1} {N_2} {N_3} {N_4} {N_5} : C}
{
\begin{array}{l}
\Delta | \Gamma \vdash_f M : \tree A\\
\Delta | \Gamma \vdash_{g_1} N_1 : !^\infty_0(1 \loli C)\\
\Delta | \Gamma \vdash_{g_2} N_2 : !^\infty_0(A \loli C)\\
\Delta | \Gamma \vdash_{g_3} N_3 : !^\infty_0(A \otimes \N \otimes A \otimes N \otimes (\tree A \amp C)^2 \loli C)\\
\Delta | \Gamma \vdash_{g_4} N_4 : !^\infty_0(A \otimes \N \otimes A \otimes N \otimes (\tree A \amp C)^2 \loli C)\\
\Delta | \Gamma \vdash_{g_5} N_5 : !^\infty_0(A \otimes \N \otimes A \otimes N \otimes A \otimes N (\tree A \amp C)^4 \loli C)\\
\end{array}
}

\\

\infer{\trec M {N_1} {N_2} {N_3} {N_4} {N_5} \downarrow^{\left(\sum_{i=1}^7 n_i,\sum_{i=1}^7 r_i\right)} v}{
\begin{array}{l}
M \downarrow^{(n_1,r_1)} N(v_1,n_1,N(v_2,n_2,t_{00},t_{01}),N(v_3,n_3,t_{10},t_{11}))\\
N_1 \downarrow^{(n_2,r_2)} v_1'\\
N_2 \downarrow^{(n_3,r_3)} v_2'\\
N_3 \downarrow^{(n_4,r_4)} v_3'\\
N_4 \downarrow^{(n_5,r_5)} v_4'\\
N_5 \downarrow^{(n_6,r_6)} \save \infty 0 {\lambda x.N_5'}\\
N_5'\left[\left(v_1,n_1,v_2,n_2,v_3,n_3,\amppair{t_{00}} {\trec {t_{00}} {v_1'} {v_2'} {v_3'} {v_4'} {\save \infty 0 {\lambda x.N_5'}}},\dots\right) /x \right] \downarrow^{(n_7,r_7)} v
\end{array}
}\\
\end{mathpar}

\hrule

\begin{mathpar}
\text{$\lambda^\bbbc$ rules:} \qquad
\infer{\Gamma \vdash \texttt{Emp} : \tree T}{}

\infer{\Gamma \vdash N(E_1,E_2,E'_1,E'_2) : \tree T}
{
\Gamma \vdash E_1 : T &
\Gamma \vdash E_2 : \N &
\Gamma \vdash E'_1 : \tree T &
\Gamma \vdash E'_2 : \tree T
}\\

\infer{
\Gamma \vdash \trec {E} {E_1} {E_2} {E_3} {E_4} {E_5} : T'
}
{
\begin{array}{l}
\Gamma \vdash E : \tree T\\
\Gamma \vdash E_1 : 1 \to T'\\
\Gamma \vdash E_2 : T \to T'\\
\Gamma \vdash E_3 : A \times \N \times A \times \N \times (\tree T \times T')^2 \to T'\\
\Gamma \vdash E_4 : A \times \N \times A \times \N \times (\tree T \times T')^2 \to T'\\
\Gamma \vdash E_5 : A \times \N \times A \times \N \times A \times \N \times (\tree T \times T')^4 \to T'\\
\end{array}
}\\

\begin{array}{l}
\norm{\trec M {N_1} {N_2} {N_3} {N_4} {N_5}} = \left(\norm{M}_c + \sum_{i=1}^5 \norm{N_i}_c \right) +_c\\
\hspace{1em} \texttt{trec}(\norm{M}_p,\norm{N_1}_p,\norm{N_2}_p,\lambda (x,n_1,y,n_2,(r_1,t_1),(r_2,t_2)). \norm{N_3}_p (x_1,n_1,y,n_2,((0,r_1),t_1),((0,r_2),t_2)),\dots )
\end{array}
%\norm{\trec M {N_1} {N_2} {N_3} {N_4} {N_5}} = \left(\norm{M}_c + \sum_{i=1}^5 \norm{N_i}_c \right) +_c \texttt{trec}(\norm{M}_p,\norm{N_1}_p,\norm{N_2}_p,\lambda (x,n_1,y,n_2,(r_1,t_1),(r_2,t_2)). \norm{N_3}_p (\_),\dots )

\end{mathpar}



